A survey on the lace expansion for the nearest-neighbor models on the BCC lattice

The aim of this survey is to explain, in a self-contained and relatively beginner-friendly manner, the lace expansion for the nearest-neighbor models of self-avoiding walk and percolation that converges in all dimensions above 6 and 9, respectively. To achieve this, we consider a $d$-dimensional version of the body-centered cubic (BCC) lattice, on which it is extremely easy to enumerate various random-walk quantities. Also, we choose a particular set of bootstrapping functions, by which a notoriously complicated part of the lace-expansion analysis becomes rather transparent.

==> tikz-lace-perc.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{tikz-lace-perc}[2017/11/28 v0.4]

\RequirePackage{tikz}[2010/10/25]
\usetikzlibrary{intersections, calc, positioning, arrows, decorations.markings, decorations.pathmorphing}
\RequirePackage{ifthen}
\RequirePackage{calc}
\RequirePackage{xparse}
\RequirePackage{xkeyval}

\tikzset{Diagrammatic/.style={baseline=-0.25em, scale=0.45, font=\footnotesize, outer sep=0pt}}

%%%%%%%%%%%%%%%%%%%%% The lace expansion for percolation %%%%%%%%%%%%%%%%%%%%
\newlength{\lace@DotRadius} \setlength{\lace@DotRadius}{2pt}
\NewDocumentCommand\lace@PutLabel{O{} r() m}{%
  \ifthenelse{\equal{#3}{}}{
    \filldraw (#2) circle[radius=\lace@DotRadius]
  }{
    \filldraw (#2) circle[radius=\lace@DotRadius] node[#1] {#3}
  }%
}

%************Derivation: sausages************
%---Internal commands---
\newcounter{lace@perc@angle} \setcounter{lace@perc@angle}{60}
\newcounter{lace@avoid@begin}
\newcounter{lace@avoid@end}
\define@choicekey*[lace]{avoid}{position}[\val\nr]{top, bottom}{%
  \ifcase\nr\relax
    \setcounter{lace@avoid@begin}{\value{lace@perc@angle}}
    \setcounter{lace@avoid@end}{\value{lace@perc@angle} * \real{1.5}}
  \or
    \setcounter{lace@avoid@begin}{360 - \value{lace@perc@angle}}
    \setcounter{lace@avoid@end}{360 - \value{lace@perc@angle} * \real{1.5}}
  \fi%
}
\newcounter{lace@cross@begin}
\define@choicekey*[lace]{cross}{begin}[\val\nr]{linetop, linebottom, bubbletop, bubblebottom}{%
  \ifcase\nr\relax
    \setcounter{lace@cross@begin}{\value{lace@perc@angle}}
  \or
    \setcounter{lace@cross@begin}{360 - \value{lace@perc@angle}}
  \or
    \setcounter{lace@cross@begin}{\value{lace@perc@angle}}
  \or
    \setcounter{lace@cross@begin}{360 - \value{lace@perc@angle}}
  \fi%
}
\newcounter{lace@cross@end}
\newlength{\lace@cross@final}
\define@choicekey*[lace]{cross}{end}[\val\nr]{linetop, linebottom, bubbletop, bubblebottom}{%
  \ifcase\nr\relax
    \setcounter{lace@cross@end}{180 - \value{lace@perc@angle}}
    \setlength{\lace@cross@final}{5mm}
  \or
    \setcounter{lace@cross@end}{180 + \value{lace@perc@angle}}
    \setlength{\lace@cross@final}{5mm}
  \or
    \setcounter{lace@cross@end}{180 - \value{lace@perc@angle}}
    \setlength{\lace@cross@final}{12mm}
  \or
    \setcounter{lace@cross@end}{180 + \value{lace@perc@angle}}
    \setlength{\lace@cross@final}{12mm}
  \fi%
}
\define@boolkey[lace]{cross}{through}[true]{}
\define@boolkey[lace]{cross}{auxiliary}[false]{}
\define@cmdkey[lace]{cross}{color}[black]{}
\presetkeys[lace]{cross}{through, auxiliary, color}{}
\define@boolkeys[lace]{DoublyConnection}{topleft, topright, bottomleft, bottomright}[false]
\define@cmdkey[lace]{DoublyConnection}{color}[black]{}
\presetkeys[lace]{DoublyConnection}{topleft, topright, bottomleft, bottomright, color}{}
\define@boolkeys[lace]{PivotalBonds}{left, right, auxiliary}[false]
\define@cmdkey[lace]{PivotalBonds}{color}[black]{}
\presetkeys[lace]{PivotalBonds}{left=true, right, auxiliary, color}{}

\define@cmdkey[lace]{PercRemainder}{mode}[none]{}   % none, cross, avoid
\define@boolkey[lace]{PercRemainder}{colored}[false]{}
\presetkeys[lace]{PercRemainder}{mode, colored}{}
\define@boolkey[lace]{PercCoefficient}{colored}[false]{}
\presetkeys[lace]{PercCoefficient}{colored}{}
\define@cmdkey[lace]{LastSausage}{mode}[none]{}   % none, vanish, vertex, side
\define@cmdkey[lace]{LastSausage}{position}[bottom]{}   % top, bottom
\define@boolkey[lace]{LastSausage}{auxiliary}[true]{}
\presetkeys[lace]{LastSausage}{mode, position, auxiliary}{}
\define@cmdkey[lace]{FirstSausage}{mode}[none]{}   % none, vanish, vertex, side
\define@boolkey[lace]{FirstSausage}{auxiliary}[true]{}
\presetkeys[lace]{FirstSausage}{mode, auxiliary}{}
\define@cmdkey[lace]{MiddleSausageDC}{modetop}[none]{}   % none, vanish, vertex, side
\define@cmdkey[lace]{MiddleSausageDC}{modebottom}[none]{}   % none, vanish, vertex, side
\define@boolkey[lace]{MiddleSausageDC}{auxiliary}[true]{}
\presetkeys[lace]{MiddleSausageDC}{modetop, modebottom, auxiliary}{}
\define@cmdkey[lace]{MiddleSausagePB}{mode}[none]{}   % none, vanish, vertex, side
\define@boolkey[lace]{MiddleSausagePB}{auxiliary}[true]{}
\presetkeys[lace]{MiddleSausagePB}{mode, auxiliary}{}

\newlength{\lace@perc@width} \setlength{\lace@perc@width}{20mm}
\newcounter{lace@perc@level}
\newcommand{\lace@perc@OneStep}{0.15}

\NewDocumentCommand\lace@perc@coordinates{}{%
  \coordinate (U\arabic{lace@perc@level})
    at ($\arabic{lace@perc@level}*2*(\lace@perc@width,0)$);
  \coordinate (O\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level}) + (\lace@perc@width,0)$);
  \coordinate (X\arabic{lace@perc@level})
    at ($(O\arabic{lace@perc@level}) + (\lace@perc@width,0)$);
  \coordinate (V\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level})!\lace@perc@OneStep!(O\arabic{lace@perc@level})$);
}
\NewDocumentCommand\lace@perc@DrawDoublyConnection{O{}}{%
  \path (O\arabic{lace@perc@level})
    to [out=60, in=120] coordinate[midway] (T\arabic{lace@perc@level}) (X\arabic{lace@perc@level})
    to [out=240, in=300] coordinate[midway] (W\arabic{lace@perc@level}) (O\arabic{lace@perc@level});
%
  \pgfmathsetmacro{\opposite}{1.0 - \lace@perc@OneStep}
  \path[decoration={markings,
      mark=at position \lace@perc@OneStep with {\coordinate (B1);},
      mark=at position \opposite with {\coordinate (B2);}},
      postaction=decorate, name path=topline]
    let \p1 = ($(X\arabic{lace@perc@level}) - (O\arabic{lace@perc@level})$), \n1 = {0.3915 * veclen(\x1,\y1)} in
      coordinate (C1) at ($(O\arabic{lace@perc@level}) + (60:\n1)$)
      coordinate (C2) at ($(X\arabic{lace@perc@level}) + (120:\n1)$)
      (O\arabic{lace@perc@level}) .. controls (C1) and (C2) .. (X\arabic{lace@perc@level});
  \path[decoration={markings,
      mark=at position \lace@perc@OneStep with {\coordinate (B3);},
      mark=at position \opposite with {\coordinate (B4);}},
      postaction=decorate, name path=bottomline]
    let \p1 = ($(X\arabic{lace@perc@level}) - (O\arabic{lace@perc@level})$), \n1 = {0.3915 * veclen(\x1,\y1)} in
      coordinate (C3) at ($(O\arabic{lace@perc@level}) + (300:\n1)$)
      coordinate (C4) at ($(X\arabic{lace@perc@level}) + (240:\n1)$)
      (O\arabic{lace@perc@level}) .. controls (C3) and (C4) .. (X\arabic{lace@perc@level});
  \setkeys[lace]{DoublyConnection}{#1}%
  \begin{scope}[\cmdlace@DoublyConnection@color]
    \iflace@DoublyConnection@topleft
      \path[name path=aux] (B1) circle[radius=2bp];
      \draw[name intersections={of=topline and aux}, thick] ($(B1)!1.6mm!90:($(intersection-2)!-1cm!(intersection-1)$)$)
        -- ($(B1)!1.6mm!-90:($(intersection-2)!-1cm!(intersection-1)$)$);
      \pgfpathcurvebetweentime{\lace@perc@OneStep}{0.5}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C1}{center}}
        {\pgfpointanchor{C2}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \else
      \pgfpathcurvebetweentime{0.0}{0.5}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C1}{center}}
        {\pgfpointanchor{C2}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \fi%
    \iflace@DoublyConnection@topright
      \path[name path=aux] (B2) circle[radius=2bp];
      \draw[name intersections={of=topline and aux}, thick] ($(B2)!1.6mm!90:($(intersection-2)!1cm!(intersection-1)$)$)
        -- ($(B2)!1.6mm!-90:($(intersection-2)!1cm!(intersection-1)$)$);
      \pgfpathcurvebetweentime{0.5}{\opposite}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C1}{center}}
        {\pgfpointanchor{C2}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \else
      \pgfpathcurvebetweentime{0.5}{1.0}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C1}{center}}
        {\pgfpointanchor{C2}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \fi%
    \iflace@DoublyConnection@bottomleft
      \path[name path=aux] (B3) circle[radius=2bp];
      \draw[name intersections={of=bottomline and aux}, thick] ($(B3)!1.6mm!90:($(intersection-2)!-1cm!(intersection-1)$)$)
        -- ($(B3)!1.6mm!-90:($(intersection-2)!-1cm!(intersection-1)$)$);
      \pgfpathcurvebetweentime{\lace@perc@OneStep}{0.5}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C3}{center}}
        {\pgfpointanchor{C4}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \else
      \pgfpathcurvebetweentime{0.0}{0.5}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C3}{center}}
        {\pgfpointanchor{C4}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \fi%
    \iflace@DoublyConnection@bottomright
      \path[name path=aux] (B4) circle[radius=2bp];
      \draw[name intersections={of=bottomline and aux}, thick] ($(B4)!1.6mm!90:($(intersection-2)!1cm!(intersection-1)$)$)
        -- ($(B4)!1.6mm!-90:($(intersection-2)!1cm!(intersection-1)$)$);
      \pgfpathcurvebetweentime{0.5}{\opposite}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C3}{center}}
        {\pgfpointanchor{C4}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \else
      \pgfpathcurvebetweentime{0.5}{1.0}
        {\pgfpointanchor{O\arabic{lace@perc@level}}{center}}{\pgfpointanchor{C3}{center}}
        {\pgfpointanchor{C4}{center}}{\pgfpointanchor{X\arabic{lace@perc@level}}{center}}
      \pgfusepath{stroke}
    \fi%
  \end{scope}
}
\NewDocumentCommand\lace@perc@DrawPivotalBonds{O{}}{%
  \coordinate (Y\arabic{lace@perc@level}) at ($(U\arabic{lace@perc@level})!0.5!(O\arabic{lace@perc@level})$);
  \coordinate (S) at ($(O\arabic{lace@perc@level})!\lace@perc@OneStep!(U\arabic{lace@perc@level})$);
  \setkeys[lace]{PivotalBonds}{#1}%
  \begin{scope}[\cmdlace@PivotalBonds@color]
    \iflace@PivotalBonds@auxiliary
      \draw[densely dotted] (U\arabic{lace@perc@level}) +(0,1.6mm) -- +(0,-1.6mm);
      \draw[densely dotted] (V\arabic{lace@perc@level}) +(0,1.6mm) -- +(0,-1.6mm);
      \draw[densely dotted] (V\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
    \else
      \iflace@PivotalBonds@left
        \draw[thick] (U\arabic{lace@perc@level}) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[thick] (V\arabic{lace@perc@level}) +(0,1.6mm) -- +(0,-1.6mm);
        \draw (V\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level});
      \else
        \draw (U\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level});
      \fi%
      \iflace@PivotalBonds@right
        \draw (Y\arabic{lace@perc@level}) -- (S);
        \draw[thick] (S) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[thick] (O\arabic{lace@perc@level}) +(0,1.6mm) -- +(0,-1.6mm);
      \else
        \draw (Y\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
      \fi%
    \fi%
  \end{scope}
}
\NewDocumentCommand\lace@perc@avoid{m r() r()}{%
  \setkeys[lace]{avoid}{position=#1}%
  \draw[dashed, <->, >=latex, gray] (#2) to [out=\arabic{lace@avoid@begin}, in=\arabic{lace@avoid@end}] (#3)%
}
\NewDocumentCommand\lace@perc@cross{m r() r()}{%
  \setkeys[lace]{cross}{#1}%
  \begin{scope}[\cmdlace@cross@color]
    \iflace@cross@auxiliary
      \draw[densely dotted] (#2) to [out=\arabic{lace@cross@begin}, in=\arabic{lace@cross@end}] (#3);
      \iflace@cross@through
        \setcounter{lace@cross@end}{\value{lace@cross@end} + 180}
        \draw[densely dotted] (#3) -- ++(\arabic{lace@cross@end}:\lace@cross@final);
      \fi%
    \else
      \draw (#2) to [out=\arabic{lace@cross@begin}, in=\arabic{lace@cross@end}] (#3);
      \iflace@cross@through
        \setcounter{lace@cross@end}{\value{lace@cross@end} + 180}
        \draw (#3) -- ++(\arabic{lace@cross@end}:\lace@cross@final);
      \fi%
    \fi%
  \end{scope}
}

%---External commands for users---
\newcount\lace@perc@SizeOfColors
\def\lace@perc@colors{{"black", "red", "blue", "green", "yellow", "violet", "orange", "cyan", "purple", "teal", "lime"}}
\lace@perc@SizeOfColors=11

\NewDocumentCommand\picPercRemainder{O{} m m m}{%
  \setkeys[lace]{PercRemainder}{#1}
  \pgfmathsetmacro{\MaxIteration}{#2 - 1}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    %%% For PGF/TikZ version 2.10, the following command commented out causes an error.
    %\pgfmathsetmacro{\ColorToDraw}{\lace@perc@colors[0]}
    %\pgfmathsetmacro{\PreviousColor}{\lace@perc@colors[0]}
    \pgfmathparse{\lace@perc@colors[0]}
    \edef\ColorToDraw{\pgfmathresult}
    \edef\PreviousColor{\pgfmathresult}
    \foreach \level in {0,...,\MaxIteration} {
      \iflace@PercRemainder@colored
        \pgfmathparse{\lace@perc@colors[Mod(\level, \the\lace@perc@SizeOfColors)]}
        \edef\ColorToDraw{\pgfmathresult}
        \pgfmathparse{\lace@perc@colors[Mod(\level - 1, \the\lace@perc@SizeOfColors)]}
        \edef\PreviousColor{\pgfmathresult}
      \fi
      \lace@perc@coordinates;
      \lace@perc@DrawDoublyConnection[color=\ColorToDraw];
      \ifthenelse{\level > 0}{
        \lace@perc@DrawPivotalBonds[color=\ColorToDraw];
        \pgfmathsetmacro{\previous}{int(\level - 1)}
        \ifthenelse{\isodd{\level}}{
          \ifthenelse{\level = 1}{
            \lace@perc@cross{begin=bubblebottom, end=bubblebottom, color=\PreviousColor} (W\previous) (W\level);
          }{
            \lace@perc@cross{begin=linebottom, end=bubblebottom, color=\PreviousColor} (Y\previous) (W\level);
          }
        }{
          \lace@perc@cross{begin=linetop, end=bubbletop, color=\PreviousColor} (Y\previous) (T\level);
        }
      }{}
      \stepcounter{lace@perc@level}
    }
    \lace@perc@coordinates;
    \iflace@PercRemainder@colored
      \pgfmathparse{\lace@perc@colors[Mod(\MaxIteration + 1, \the\lace@perc@SizeOfColors)]}
      \edef\ColorToDraw{\pgfmathresult}
      \pgfmathparse{\lace@perc@colors[Mod(\MaxIteration, \the\lace@perc@SizeOfColors)]}
      \edef\PreviousColor{\pgfmathresult}
    \fi
    \lace@perc@DrawPivotalBonds[color=\ColorToDraw];
    \ifthenelse{\equal{\cmdlace@PercRemainder@mode}{cross}}{
      \ifthenelse{\isodd{\value{lace@perc@level}}}{
        \ifthenelse{\value{lace@perc@level} = 1}{
          \lace@perc@cross{begin=bubblebottom, end=linebottom, color=\PreviousColor} (W\MaxIteration) (Y\arabic{lace@perc@level});
        }{
          \lace@perc@cross{begin=linebottom, end=linebottom, color=\PreviousColor} (Y\MaxIteration) (Y\arabic{lace@perc@level});
        }
      }{
        \lace@perc@cross{begin=linetop, end=linetop, color=\PreviousColor} (Y\MaxIteration) (Y\arabic{lace@perc@level});
      }
    }{}
    \ifthenelse{\equal{\cmdlace@PercRemainder@mode}{avoid}}{
      \ifthenelse{\isodd{\value{lace@perc@level}}}{
        \lace@perc@avoid{bottom} (W\MaxIteration) (Y\arabic{lace@perc@level});
      }{
        \lace@perc@avoid{top} (T\MaxIteration) (Y\arabic{lace@perc@level});
      }
    }{}
    \lace@PutLabel[left] (O0) {$#3$};
    \lace@PutLabel[right] (O\arabic{lace@perc@level}) {$#4$};
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercCoefficient{O{} m m m}{%
  \setkeys[lace]{PercCoefficient}{#1}
  \pgfmathsetmacro{\MaxIteration}{#2}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    %%% For PGF/TikZ version 2.10, the following command commented out causes an error.
    %\pgfmathsetmacro{\ColorToDraw}{\lace@perc@colors[0]}
    %\pgfmathsetmacro{\PreviousColor}{\lace@perc@colors[0]}
    \pgfmathparse{\lace@perc@colors[0]}
    \edef\ColorToDraw{\pgfmathresult}
    \edef\PreviousColor{\pgfmathresult}
    \foreach \level in {0,...,\MaxIteration} {
      \iflace@PercCoefficient@colored
        \pgfmathparse{\lace@perc@colors[Mod(\level, \the\lace@perc@SizeOfColors)]}
        \edef\ColorToDraw{\pgfmathresult}
        \pgfmathparse{\lace@perc@colors[Mod(\level - 1, \the\lace@perc@SizeOfColors)]}
        \edef\PreviousColor{\pgfmathresult}
      \fi
      \lace@perc@coordinates;
      \lace@perc@DrawDoublyConnection[color=\ColorToDraw];
      \ifthenelse{\level > 0}{
        \lace@perc@DrawPivotalBonds[color=\ColorToDraw];
        \pgfmathsetmacro{\previous}{int(\level - 1)}
        \ifthenelse{\isodd{\level}}{
          \ifthenelse{\level = 1}{
            \lace@perc@cross{begin=bubblebottom, end=bubblebottom, color=\PreviousColor} (W\previous) (W\level);
          }{
            \lace@perc@cross{begin=linebottom, end=bubblebottom, color=\PreviousColor} (Y\previous) (W\level);
          }
        }{
          \lace@perc@cross{begin=linetop, end=bubbletop, color=\PreviousColor} (Y\previous) (T\level);
        }
      }{}
      \stepcounter{lace@perc@level}
    }
    \lace@PutLabel[left] (O0) {$#3$};
    \lace@PutLabel[right] (X\MaxIteration) {$#4$};
  \end{tikzpicture}%
}

%% mode: none, vanish, vertex or side.
%%   The doubly connection vanish or a branch begins at a vertex of it or a branch begins at a side of it.
%% position: top or bottom.
%% auxiliary: Boolean.
\NewDocumentCommand\picLastSausage{O{} m m}{%
  \setkeys[lace]{LastSausage}{#1}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \lace@perc@DrawPivotalBonds;
    \ifthenelse{\equal{\cmdlace@LastSausage@mode}{vertex}}{
      \lace@perc@DrawDoublyConnection[topright=true, bottomright=true];
    }{\ifthenelse{\equal{\cmdlace@LastSausage@mode}{side}}{
      \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
    }{\ifthenelse{\equal{\cmdlace@LastSausage@mode}{none}}{
      \lace@perc@DrawDoublyConnection;
    }{}}}
    \node[above] at ($(U0)!0.5!(V0)$) {$#2$};
    \coordinate (temp) at ($(U0) - (0.5\lace@perc@width,0)$);
    \lace@PutLabel (O0) {};
    \ifthenelse{\equal{\cmdlace@LastSausage@mode}{vanish}}{
      \iflace@LastSausage@auxiliary
        \ifthenelse{\equal{\cmdlace@LastSausage@position}{top}}{
          \lace@perc@cross{begin=bubbletop, end=linetop, through=false, auxiliary=true} ($(temp) + (0,0.25\lace@perc@width)$) (O0);
        }{}
        \ifthenelse{\equal{\cmdlace@LastSausage@position}{bottom}}{
          \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} ($(temp) - (0,0.25\lace@perc@width)$) (O0);
        }{}
      \fi
      \lace@PutLabel[right] (O0) {$#3$};
    }{
      \ifthenelse{\equal{\cmdlace@LastSausage@mode}{vertex}}{
        \iflace@LastSausage@auxiliary
          \ifthenelse{\equal{\cmdlace@LastSausage@position}{top}}{
            \lace@perc@cross{begin=bubbletop, end=linetop, through=false, auxiliary=true} (temp |- T0) (O0);
          }{}
          \ifthenelse{\equal{\cmdlace@LastSausage@position}{bottom}}{
            \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} (temp |- W0) (O0);
          }{}
        \fi
      }{
        \ifthenelse{\equal{\cmdlace@LastSausage@position}{top}}{
          \iflace@LastSausage@auxiliary
            \lace@perc@cross{begin=bubbletop, end=bubbletop, through=false, auxiliary=true} (temp |- T0) (T0);
          \fi
          \lace@PutLabel (T0) {};
        }{}
        \ifthenelse{\equal{\cmdlace@LastSausage@position}{bottom}}{
          \iflace@LastSausage@auxiliary
            \lace@perc@cross{begin=bubblebottom, end=bubblebottom, through=false, auxiliary=true} (temp |- W0) (W0);
          \fi
          \lace@PutLabel (W0) {};
        }{}
      }
      \lace@PutLabel[right] (X0) {$#3$};
    }
  \end{tikzpicture}%
}

%% mode: none, vanish, vertex or side.
%%   The doubly connection vanish or a branch begins at a vertex of it or a branch begins at a side of it.
%% auxiliary: Boolean.
\NewDocumentCommand\picFirstSausage{O{} m m m}{%
  \setkeys[lace]{FirstSausage}{#1}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \ifthenelse{\equal{\cmdlace@FirstSausage@mode}{vertex}}{
      \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
    }{\ifthenelse{\equal{\cmdlace@FirstSausage@mode}{side}}{
      \lace@perc@DrawDoublyConnection[topright=true, bottomright=true];
    }{\ifthenelse{\equal{\cmdlace@FirstSausage@mode}{none}}{
      \lace@perc@DrawDoublyConnection;
    }{}}}
    \stepcounter{lace@perc@level}
    \lace@perc@coordinates;
    \coordinate (temp) at ($(O1)!0.5!(X1)$);
    \ifthenelse{\equal{\cmdlace@FirstSausage@mode}{vanish}}{
      \lace@PutLabel[left] (X0) {$#2$};
      \lace@perc@cross{begin=linebottom, end=bubblebottom, through=false} (X0) ($(temp) - (0,0.25\lace@perc@width)$);
      \lace@PutLabel[above] ($(temp) - (0,0.25\lace@perc@width)$) {$#4$};
    }{\ifthenelse{\equal{\cmdlace@FirstSausage@mode}{vertex}}{
      \lace@PutLabel[left] (O0) {$#2$};
      \lace@perc@cross{begin=linebottom, end=bubblebottom, through=false} (X0) (temp |- W0);
      \lace@PutLabel[above] (X0) {$#3$};
      \lace@PutLabel[above] (temp |- W0) {$#4$};
    }{
      \lace@PutLabel[left] (O0) {$#2$};
      \lace@perc@cross{begin=linebottom, end=bubblebottom, through=false} (W0) (temp |- W0);
      \lace@PutLabel[above] (X0) {$#3$};
      \lace@PutLabel[above] (temp |- W0) {$#4$};
    }}
    \iflace@FirstSausage@auxiliary
      \lace@perc@DrawPivotalBonds[auxiliary=true];
    \fi
  \end{tikzpicture}%
}
% DC means a Doubly Connection.
\NewDocumentCommand\picMiddleSausageDC{O{} m m m}{%
  \setkeys[lace]{MiddleSausageDC}{#1}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \lace@perc@DrawPivotalBonds;
    \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modebottom}{vertex}}{
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{vertex}
          \OR \equal{\cmdlace@MiddleSausageDC@modetop}{vanish}}{
        \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
      }{\ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{side}}{
        \lace@perc@DrawDoublyConnection[topright=true, bottomright=true];
      }{
        \lace@perc@DrawDoublyConnection[bottomleft=true];
      }}
      \lace@PutLabel (O0) {};
    }{\ifthenelse{\equal{\cmdlace@MiddleSausageDC@modebottom}{side}}{
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{vertex}
          \OR \equal{\cmdlace@MiddleSausageDC@modetop}{vanish}}{
        \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
      }{\ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{side}}{
        \lace@perc@DrawDoublyConnection[topright=true, bottomleft=true];
      }{
        \lace@perc@DrawDoublyConnection[bottomleft=true];
      }}
      \lace@PutLabel (O0) {};
    }{\ifthenelse{\equal{\cmdlace@MiddleSausageDC@modebottom}{vanish}}{
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{vanish}}{
        \relax
      }{\ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{none}}{
        \lace@perc@DrawDoublyConnection;
      }{
        \lace@perc@DrawDoublyConnection[topright=true, bottomright=true];
      }}
    }{
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{vertex}
          \OR \equal{\cmdlace@MiddleSausageDC@modetop}{side}}{
        \lace@perc@DrawDoublyConnection[topright=true];
      }{
        \lace@perc@DrawDoublyConnection;
      }
    }}}
    \stepcounter{lace@perc@level}
    \lace@perc@coordinates;
    \node[above] at ($(U0)!0.5!(V0)$) {$#2$};
    \coordinate (temp2) at ($(U0) - (0.5\lace@perc@width,0)$);
    \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modebottom}{vanish}
        \AND \equal{\cmdlace@MiddleSausageDC@modetop}{vanish}}{
      \lace@perc@cross{begin=linetop, end=linetop, through=false} (O0) ($($(U1)!0.5!(O1)$) + (0,0.25\lace@perc@width)$);
      \iflace@MiddleSausageDC@auxiliary
        \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} ($(temp2) - (0,0.25\lace@perc@width)$) (O0);
        \draw[densely dotted] (O0) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[densely dotted] ($(O0)!\lace@perc@OneStep!(X0)$) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[densely dotted] ($(O0)!\lace@perc@OneStep!(X0)$) -- (X0);
        \ifthenelse{\equal{#3}{}}{}{\lace@PutLabel[below] (O0) {$#3$};}
      \else
        \lace@PutLabel[below] (O0) {$#3$};
      \fi
      \lace@PutLabel[below] ($($(U1)!0.5!(O1)$) + (0,0.25\lace@perc@width)$) {$#4$};
    }{
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modebottom}{vanish}
          \OR \equal{\cmdlace@MiddleSausageDC@modebottom}{vertex}}{
        \iflace@MiddleSausageDC@auxiliary
          \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} (temp2 |- W0) (O0);
        \fi
      }{
        \iflace@MiddleSausageDC@auxiliary
          \lace@perc@cross{begin=bubblebottom, end=bubblebottom, through=false, auxiliary=true} (temp2 |- W0) (W0);
        \fi
        \lace@PutLabel (W0) {};
      }
      \coordinate (temp1) at ($(O1)!0.5!(X1)$);
      \ifthenelse{\equal{\cmdlace@MiddleSausageDC@modetop}{vanish}
          \OR \equal{\cmdlace@MiddleSausageDC@modetop}{vertex}}{
        \lace@perc@cross{begin=linetop, end=bubbletop, through=false} (X0) (temp1 |- T0);
        \iflace@MiddleSausageDC@auxiliary
          \lace@perc@DrawPivotalBonds[auxiliary=true];
          \lace@PutLabel[below] (X0) {$#3$};
        \else
          \lace@PutLabel[right] (X0) {$#3$};
        \fi
      }{
        \lace@perc@cross{begin=bubbletop, end=bubbletop, through=false} (T0) (temp1 |- T0);
        \iflace@MiddleSausageDC@auxiliary
          \lace@perc@DrawPivotalBonds[auxiliary=true];
          \lace@PutLabel[above] (X0) {$#3$};
        \else
          \lace@PutLabel[right] (X0) {$#3$};
        \fi
      }
      \lace@PutLabel[below] (temp1 |- T0) {$#4$};
    }
  \end{tikzpicture}%
}
%% PB means Pivotal Bonds.
\NewDocumentCommand\picMiddleSausagePB{O{} m m m}{%
  \setkeys[lace]{MiddleSausagePB}{#1}
  \setcounter{lace@perc@level}{0}
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \lace@perc@DrawPivotalBonds[right=true];
    \ifthenelse{\equal{\cmdlace@MiddleSausagePB@mode}{vertex} \OR \equal{\cmdlace@MiddleSausagePB@mode}{side}}{
      \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
    }{\ifthenelse{\equal{\cmdlace@MiddleSausagePB@mode}{none}}{
      \lace@perc@DrawDoublyConnection;
    }{}}
    \stepcounter{lace@perc@level}
    \lace@perc@coordinates;
    \coordinate (temp1) at ($(O1)!0.5!(X1)$);
    \node[above] at ($(U0)!0.5!(V0)$) {$#2$};
    \coordinate (temp2) at ($(U0) - (0.5\lace@perc@width,0)$);
    \ifthenelse{\equal{\cmdlace@MiddleSausagePB@mode}{vanish}}{
      \lace@perc@cross{begin=linetop, end=linetop, through=false} (Y0) ($($(U1)!0.5!(O1)$) + (0,0.25\lace@perc@width)$);
      \iflace@MiddleSausagePB@auxiliary
        \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} ($(temp2) - (0,0.25\lace@perc@width)$) (O0);
        %\lace@perc@DrawPivotalBonds[auxiliary=true];
        \draw[densely dotted] (O0) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[densely dotted] ($(O0)!\lace@perc@OneStep!(X0)$) +(0,1.6mm) -- +(0,-1.6mm);
        \draw[densely dotted] ($(O0)!\lace@perc@OneStep!(X0)$) -- (X0);
        \ifthenelse{\equal{#3}{}}{}{\node[below] at (O0) {$#3$};}
      \else
        \node[below] at (O0) {$#3$};
      \fi
      \lace@PutLabel[below] ($($(U1)!0.5!(O1)$) + (0,0.25\lace@perc@width)$) {$#4$};
    }{
      \lace@perc@cross{begin=linetop, end=linetop, through=false} (Y0) (temp1 |- T0);
      \ifthenelse{\equal{\cmdlace@MiddleSausagePB@mode}{vertex}}{
        \iflace@MiddleSausagePB@auxiliary
          \lace@perc@cross{begin=bubblebottom, end=linebottom, through=false, auxiliary=true} (temp2 |- W0) (O0);
          \lace@perc@DrawPivotalBonds[auxiliary=true];
          \ifthenelse{\equal{#3}{}}{}{\lace@PutLabel[above] (X0) {$#3$};}
        \else
          \lace@PutLabel[right] (X0) {$#3$};
        \fi
      }{
        \iflace@MiddleSausagePB@auxiliary
          \lace@perc@cross{begin=bubblebottom, end=bubblebottom, through=false, auxiliary=true} (temp2 |- W0) (W0);
          \lace@PutLabel (W0) {};
          \lace@perc@DrawPivotalBonds[auxiliary=true];
          \ifthenelse{\equal{#3}{}}{}{\lace@PutLabel[above] (X0) {$#3$};}
        \else
          \lace@PutLabel[right] (X0) {$#3$};
        \fi
      }
      \lace@PutLabel[below] (temp1 |- T0) {$#4$};
    }
  \end{tikzpicture}%
}

%************************Diagrams************************
\newlength{\lace@dia@width}
\setlength{\lace@dia@width}{15mm}
\newlength{\lace@dia@height}
\setlength{\lace@dia@height}{22.5mm}

\NewDocumentCommand\lace@dia@coordinatesDC{}{%
  \coordinate (O\arabic{lace@perc@level})
    at ($\arabic{lace@perc@level}*2*(\lace@dia@width,0)$);
  \coordinate (X\arabic{lace@perc@level})
    at ($(O\arabic{lace@perc@level}) + (\lace@dia@width,0)$);
  \coordinate (U\arabic{lace@perc@level})
    at ($(O\arabic{lace@perc@level}) - (0,0.5\lace@dia@height)$);
  \coordinate (V\arabic{lace@perc@level})
    at ($(O\arabic{lace@perc@level}) + (0,0.5\lace@dia@height)$);
  \coordinate (Y\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level}) + (\lace@dia@width,0)$);
  \coordinate (Z\arabic{lace@perc@level})
    at ($(V\arabic{lace@perc@level}) + (\lace@dia@width,0)$)%
}
\NewDocumentCommand\lace@dia@coordinatesUprightPB{}{%
  \coordinate (U\arabic{lace@perc@level})
    at ($\arabic{lace@perc@level}*2*(\lace@dia@width,0) - (0,0.5\lace@dia@height)$);
  \coordinate (V\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level}) + (0.5\lace@dia@width,\lace@dia@height)$);
  \coordinate (Y\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level}) + (\lace@dia@width,0)$);
  \coordinate (Z\arabic{lace@perc@level})
    at (V\arabic{lace@perc@level});
  \coordinate (X\arabic{lace@perc@level})
    at ($(U\arabic{lace@perc@level}) + (0.5\lace@dia@width,0.5\lace@dia@width)$)%
}
\NewDocumentCommand\lace@dia@coordinatesReversedPB{}{%
  \coordinate (V\arabic{lace@perc@level})
    at ($\arabic{lace@perc@level}*2*(\lace@dia@width,0) + (0,0.5\lace@dia@height)$);
  \coordinate (U\arabic{lace@perc@level})
    at ($(V\arabic{lace@perc@level}) + (0.5\lace@dia@width,-\lace@dia@height)$);
  \coordinate (Z\arabic{lace@perc@level})
    at ($(V\arabic{lace@perc@level}) + (\lace@dia@width,0)$);
  \coordinate (Y\arabic{lace@perc@level})
    at (U\arabic{lace@perc@level});
  \coordinate (X\arabic{lace@perc@level})
    at ($(V\arabic{lace@perc@level}) + (0.5\lace@dia@width,-0.5\lace@dia@width)$)%
}

\define@boolkeys[lace]{DrawLine}{beginninggap, endinggap}[false]
\presetkeys[lace]{DrawLine}{beginninggap, endinggap}{}
\NewDocumentCommand\lace@dia@DrawLine{O{} r() r()}{%
  \coordinate (mid) at ($(#2)!0.5!(#3)$);
  \setkeys[lace]{DrawLine}{#1}%
  \iflace@DrawLine@beginninggap
    \coordinate (temp1) at ($(#2)!\lace@perc@OneStep!(#3)$);
    \draw[thick] ($(#2)!1.6mm!90:(#3)$) -- ($(#2)!1.6mm!270:(#3)$);
    \draw[thick] ($(temp1)!1.6mm!90:(#3)$) -- ($(temp1)!1.6mm!270:(#3)$);
    \draw (temp1) -- (mid);
  \else
    \draw (#2) -- (mid);
  \fi%
  \iflace@DrawLine@endinggap
    \coordinate (temp2) at ($(#3)!\lace@perc@OneStep!(#2)$);
    \draw (mid) -- (temp2);
    \draw[thick] ($(temp2)!1.6mm!90:(#2)$) -- ($(temp2)!1.6mm!270:(#2)$);
    \draw[thick] ($(#3)!1.6mm!90:(#2)$) -- ($(#3)!1.6mm!270:(#2)$);
  \else
    \draw (mid) -- (#3);
  \fi%
}

\define@boolkeys[lace]{DrawBubble}{topleft, topright, bottomleft, bottomright}[false]
\presetkeys[lace]{DrawBubble}{topleft, topright, bottomleft, bottomright}{}
\NewDocumentCommand\lace@dia@DrawBubble{O{} r() r()}{%
  \pgfmathsetmacro{\opposite}{1.0 - \lace@perc@OneStep}
  \path[decoration={markings,
      mark=at position \lace@perc@OneStep with {\coordinate (B1);},
      mark=at position \opposite with {\coordinate (B2);}},
      postaction=decorate, name path=topline]
    let \p1 = ($(#3) - (#2)$), \n1 = {0.3915 * veclen(\x1,\y1)} in
      coordinate (C1) at ($(#2)!\n1!60:(#3)$)
      coordinate (C2) at ($(#3)!\n1!-60:(#2)$)
      (#2) .. controls (C1) and (C2) .. (#3);
  \path[decoration={markings,
      mark=at position \lace@perc@OneStep with {\coordinate (B3);},
      mark=at position \opposite with {\coordinate (B4);}},
      postaction=decorate, name path=bottomline]
    let \p1 = ($(#3) - (#2)$), \n1 = {0.3915 * veclen(\x1,\y1)} in
      coordinate (C3) at ($(#2)!\n1!-60:(#3)$)
      coordinate (C4) at ($(#3)!\n1!60:(#2)$)
      (#2) .. controls (C3) and (C4) .. (#3);
  \setkeys[lace]{DrawBubble}{#1}%
  \iflace@DrawBubble@topleft
    \path[name path=aux] (B1) circle[radius=2bp];
    \draw[name intersections={of=topline and aux}, thick] ($(B1)!1.6mm!90:($(intersection-2)!-1cm!(intersection-1)$)$)
      -- ($(B1)!1.6mm!-90:($(intersection-2)!-1cm!(intersection-1)$)$);
    \pgfpathcurvebetweentime{\lace@perc@OneStep}{0.5}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C1}{center}}
      {\pgfpointanchor{C2}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \else
    \pgfpathcurvebetweentime{0.0}{0.5}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C1}{center}}
      {\pgfpointanchor{C2}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \fi%
  \iflace@DrawBubble@topright
    \path[name path=aux] (B2) circle[radius=2bp];
    \draw[name intersections={of=topline and aux}, thick] ($(B2)!1.6mm!90:($(intersection-2)!1cm!(intersection-1)$)$)
      -- ($(B2)!1.6mm!-90:($(intersection-2)!1cm!(intersection-1)$)$);
    \pgfpathcurvebetweentime{0.5}{\opposite}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C1}{center}}
      {\pgfpointanchor{C2}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \else
    \pgfpathcurvebetweentime{0.5}{1.0}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C1}{center}}
      {\pgfpointanchor{C2}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \fi%
  \iflace@DrawBubble@bottomleft
    \path[name path=aux] (B3) circle[radius=2bp];
    \draw[name intersections={of=bottomline and aux}, thick] ($(B3)!1.6mm!90:($(intersection-2)!-1cm!(intersection-1)$)$)
      -- ($(B3)!1.6mm!-90:($(intersection-2)!-1cm!(intersection-1)$)$);
    \pgfpathcurvebetweentime{\lace@perc@OneStep}{0.5}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C3}{center}}
      {\pgfpointanchor{C4}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \else
    \pgfpathcurvebetweentime{0.0}{0.5}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C3}{center}}
      {\pgfpointanchor{C4}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \fi%
  \iflace@DrawBubble@bottomright
    \path[name path=aux] (B4) circle[radius=2bp];
    \draw[name intersections={of=bottomline and aux}, thick] ($(B4)!1.6mm!90:($(intersection-2)!1cm!(intersection-1)$)$)
      -- ($(B4)!1.6mm!-90:($(intersection-2)!1cm!(intersection-1)$)$);
    \pgfpathcurvebetweentime{0.5}{\opposite}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C3}{center}}
      {\pgfpointanchor{C4}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \else
    \pgfpathcurvebetweentime{0.5}{1.0}
      {\pgfpointanchor{#2}{center}}{\pgfpointanchor{C3}{center}}
      {\pgfpointanchor{C4}{center}}{\pgfpointanchor{#3}{center}}
    \pgfusepath{stroke}
  \fi%
}

\define@choicekey*+[lace]{DrawLeftTriangle}{mode}[\val\nr]{none, vanished, unvanished}[none]{%
  \ifcase\nr\relax
    \draw (O\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level})
      -- (Z\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
  \or
    \lace@dia@DrawBubble[topleft=true, bottomleft=true] (O\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[beginninggap=true] (O\arabic{lace@perc@level}) (Z\arabic{lace@perc@level});
    \lace@dia@DrawLine[endinggap=true] (Z\arabic{lace@perc@level}) (Y\arabic{lace@perc@level});
    \draw (Y\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
  \fi%
}{%
  \PackageError{tikz-lace-perc.sty}{\val is not a key}{}%
}
\presetkeys[lace]{DrawLeftTriangle}{mode}{}
\NewDocumentCommand\lace@dia@DrawLeftTriangle{O{mode=none}}{%
  \setkeys[lace]{DrawLeftTriangle}{#1}%
}

\define@choicekey*+[lace]{DrawRightTriangle}{mode}[\val\nr]{none, vanished, unvanishedtop, unvanishedbottom}[none]{%
  \ifcase\nr\relax
    \draw (X\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level})
      -- (V\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawBubble[topright=true, bottomright=true] (O\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[beginninggap=true] (X\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
    \lace@dia@DrawLine[endinggap=true] (V\arabic{lace@perc@level}) (U\arabic{lace@perc@level});
    \draw (U\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[beginninggap=true] (X\arabic{lace@perc@level}) (U\arabic{lace@perc@level});
    \lace@dia@DrawLine[endinggap=true] (U\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
    \draw (V\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
  \fi%
}{%
  \PackageError{tikz-lace-perc.sty}{\val is not a key}{}%
}
\presetkeys[lace]{DrawRightTriangle}{mode}{}
\NewDocumentCommand\lace@dia@DrawRightTriangle{O{mode=none}}{%
  \setkeys[lace]{DrawRightTriangle}{#1}%
}

\define@cmdkeys[lace]{DrawSquare}{modeleft, moderight}[none]   % none, vanished, unvanished
\presetkeys[lace]{DrawSquare}{modeleft, moderight}{}
\NewDocumentCommand\lace@dia@DrawSquare{O{}}{%
  \setkeys[lace]{DrawSquare}{#1}%
  \ifthenelse{\equal{\cmdlace@DrawSquare@modeleft}{vanished}}{
    \ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{vanished}}{
      \lace@dia@DrawBubble[topright=true, bottomright=true] (O\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
    }{\ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{unvanished}}{
      \lace@dia@DrawLine[beginninggap=true] (O\arabic{lace@perc@level}) (Y\arabic{lace@perc@level});
      \lace@dia@DrawLine[endinggap=true] (Z\arabic{lace@perc@level}) (Y\arabic{lace@perc@level});
      \draw (Z\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
    }{
      \draw (O\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level})
        -- (Z\arabic{lace@perc@level}) -- (O\arabic{lace@perc@level});
    }}
  }{\ifthenelse{\equal{\cmdlace@DrawSquare@modeleft}{unvanished}}{
    \ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{vanished}}{
      \lace@dia@DrawLine[beginninggap=true] (U\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
      \lace@dia@DrawLine[endinggap=true] (V\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
      \draw (X\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level});
    }{\ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{unvanished}}{
      \lace@dia@DrawLine[beginninggap=true] (U\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
      \draw (V\arabic{lace@perc@level}) -- (Z\arabic{lace@perc@level});
      \lace@dia@DrawLine[endinggap=true] (Y\arabic{lace@perc@level}) (Z\arabic{lace@perc@level});
      \draw (Y\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level});
    }{
      \lace@dia@DrawLine[beginninggap=true] (U\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
      \draw (V\arabic{lace@perc@level}) -- (Z\arabic{lace@perc@level})
        -- (Y\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level});
    }}
  }{
    \ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{vanished}}{
      \draw (X\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level})
        -- (V\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
    }{\ifthenelse{\equal{\cmdlace@DrawSquare@moderight}{unvanished}}{
      \lace@dia@DrawLine[beginninggap=true] (Z\arabic{lace@perc@level}) (Y\arabic{lace@perc@level});
      \draw (Y\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level})
        -- (V\arabic{lace@perc@level}) -- (Z\arabic{lace@perc@level});
    }{
      \draw (U\arabic{lace@perc@level}) -- (V\arabic{lace@perc@level})
        -- (Z\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level});
    }}
  }}
}

\define@choicekey*+[lace]{DrawUprightAntenna}{mode}[\val\nr]{none, vanished, unvanished}[none]{%
  \ifcase\nr\relax
    \lace@dia@DrawLine[endinggap=true] (Z\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
    \draw (X\arabic{lace@perc@level}) -- (U\arabic{lace@perc@level})
      -- (Y\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[beginninggap=true] (Z\arabic{lace@perc@level}) (U\arabic{lace@perc@level});
    \lace@dia@DrawBubble[topright=true, bottomright=true] (U\arabic{lace@perc@level}) (Y\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[endinggap=true] (Z\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
    \lace@dia@DrawLine[endinggap=true] (X\arabic{lace@perc@level}) (U\arabic{lace@perc@level});
    \draw (U\arabic{lace@perc@level}) -- (Y\arabic{lace@perc@level});
    \lace@dia@DrawLine[beginninggap=true] (Y\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
  \fi%
}{%
  \PackageError{tikz-lace-perc.sty}{\val is not a key}{}%
}
\presetkeys[lace]{DrawUprightAntenna}{mode}{}
\NewDocumentCommand\lace@dia@DrawUprightAntenna{O{mode=none}}{%
  \setkeys[lace]{DrawUprightAntenna}{#1}%
}

\define@choicekey*+[lace]{DrawReversedAntenna}{mode}[\val\nr]{none, vanished, unvanished}[none]{%
  \ifcase\nr\relax
    \lace@dia@DrawLine[endinggap=true] (Y\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
    \draw (X\arabic{lace@perc@level}) -- (V\arabic{lace@perc@level})
      -- (Z\arabic{lace@perc@level}) -- (X\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[beginninggap=true] (Y\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
    \lace@dia@DrawBubble[topright=true, bottomright=true] (V\arabic{lace@perc@level}) (Z\arabic{lace@perc@level});
  \or
    \lace@dia@DrawLine[endinggap=true] (Y\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
    \lace@dia@DrawLine[endinggap=true] (X\arabic{lace@perc@level}) (V\arabic{lace@perc@level});
    \draw (V\arabic{lace@perc@level}) -- (Z\arabic{lace@perc@level});
    \lace@dia@DrawLine[beginninggap=true] (Z\arabic{lace@perc@level}) (X\arabic{lace@perc@level});
  \fi%
}{%
  \PackageError{tikz-lace-perc.sty}{\val is not a key}{}%
}
\presetkeys[lace]{DrawReversedAntenna}{mode}{}
\NewDocumentCommand\lace@dia@DrawReversedAntenna{O{mode=none}}{%
  \setkeys[lace]{DrawReversedAntenna}{#1}%
}

%% The first parameter means a mode: none, vanish, bubble, triangle.
\NewDocumentCommand\picFirstDiagram{O{none} m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{#1}{vanish}}{
      \lace@PutLabel[left] (X0) {$#2$};
    }{\ifthenelse{\equal{#1}{bubble}}{
      \lace@dia@DrawLeftTriangle[mode=vanished];
      \lace@PutLabel[left] (O0) {$#2$};
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (X0) {$#4$}; }{}
    }{\ifthenelse{\equal{#1}{triangle}}{
      \lace@dia@DrawLeftTriangle[mode=unvanished];
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (O0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (Y0) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (Z0) {$#4$}; }{}
    }{
      \lace@dia@DrawLeftTriangle[mode=none];
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (O0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (Y0) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (Z0) {$#4$}; }{}
    }}}
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{#1}{vanish} \OR \equal{#1}{bubble}}{
      \draw (X0) -- (U1);
    }{
      \draw (Y0) -- (U1);
    }
    \lace@PutLabel[right] (U1) {$#5$};
  \end{tikzpicture}%
}

\define@cmdkey[lace]{LastDiagram}{mode}[none]{}   % none, vanish, bubble, triangle
\define@cmdkey[lace]{LastDiagram}{position}[top]{}   % top, bottom
\presetkeys[lace]{LastDiagram}{mode, position}{}
\NewDocumentCommand\picLastDiagram{O{} m m m m}{%
  \setkeys[lace]{LastDiagram}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{\cmdlace@LastDiagram@mode}{vanish} \OR \equal{\cmdlace@LastDiagram@mode}{bubble}}{
      \ifthenelse{\equal{\cmdlace@LastDiagram@position}{bottom}}{
        \lace@dia@DrawLine[beginninggap=true] (Y0) (O1);
        \node[left] at (Y0) {$#2$};
      }{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (O1);
        \node[left] at (Z0) {$#2$};
      }
    }{
      \ifthenelse{\equal{\cmdlace@LastDiagram@position}{bottom}}{
        \lace@dia@DrawLine[beginninggap=true] (Y0) (U1);
        \node[left] at (Y0) {$#2$};
      }{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
        \node[left] at (Z0) {$#2$};
      }
    }
    \ifthenelse{\equal{\cmdlace@LastDiagram@mode}{vanish}}{
      \lace@PutLabel[right] (O1) {$#5$};
    }{\ifthenelse{\equal{\cmdlace@LastDiagram@mode}{bubble}}{
      \lace@dia@DrawRightTriangle[mode=vanished];
      \ifthenelse{\NOT\equal{#3}{}}{
        \ifthenelse{\equal{\cmdlace@LastDiagram@position}{bottom}}{
          \lace@PutLabel[above] (O1) {$#3$};
        }{
          \lace@PutLabel[below] (O1) {$#3$};
        }
      }{}
      \lace@PutLabel[right] (X1) {$#5$};
    }{\ifthenelse{\equal{\cmdlace@LastDiagram@mode}{triangle}}{
      \ifthenelse{\equal{\cmdlace@LastDiagram@position}{bottom}}{
        \lace@dia@DrawRightTriangle[mode=unvanishedbottom];
      }{
        \lace@dia@DrawRightTriangle[mode=unvanishedtop];
      }
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (V1) {$#4$}; }{}
      \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X1) {$#5$}; }{}
    }{
      \lace@dia@DrawRightTriangle[mode=none];
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (V1) {$#4$}; }{}
      \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X1) {$#5$}; }{}
    }}}
  \end{tikzpicture}%
}

\define@cmdkeys[lace]{MiddleDiagramDC}{first, last}[none]   % none, vanished, unvanished
\define@boolkey[lace]{MiddleDiagramDC}{vanish}[false]{}
\presetkeys[lace]{MiddleDiagramDC}{first, last, vanish}{}
\NewDocumentCommand\picMiddleDiagramDC{O{} m m m m m m}{%
  \setkeys[lace]{MiddleDiagramDC}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \iflace@MiddleDiagramDC@vanish
      \stepcounter{lace@perc@level}
      \lace@dia@coordinatesDC;
      \lace@dia@DrawLine[beginninggap=true] (Z0) ($(O1)!0.5!(X1)$);
      \lace@dia@DrawLine ($(O1)!0.5!(X1)$) (V2);
      \node[left] at (Z0) {$#2$};
      \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] ($(O1)!0.5!(X1)$) {$#5$}; }{}
      \lace@PutLabel[right] (V2) {$#7$};
    \else
      \lace@dia@DrawSquare[modeleft=\cmdlace@MiddleDiagramDC@first, moderight=\cmdlace@MiddleDiagramDC@last];
      \stepcounter{lace@perc@level}
      \lace@dia@coordinatesDC;
      \node[left] at (Z0) {$#2$};
      \ifthenelse{\equal{\cmdlace@MiddleDiagramDC@first}{vanished}}{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (O1);
        \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below left] (O1) {$#3$}; }{}
      }{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
        \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[above] (V1) {$#3$}; }{}
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (U1) {$#4$}; }{}
      }
      \ifthenelse{\equal{\cmdlace@MiddleDiagramDC@last}{vanished}}{
        \lace@dia@DrawLine (X1) (V2);
        \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below right] (X1) {$#5$}; }{}
      }{
        \lace@dia@DrawLine (Z1) (V2);
        \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] (Y1) {$#5$}; }{}
        \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[above] (Z1) {$#6$}; }{}
      }
      \lace@PutLabel[right] (V2) {$#7$};
      \ifthenelse{\equal{\cmdlace@MiddleDiagramDC@first}{vanished} \AND \equal{\cmdlace@MiddleDiagramDC@last}{vanished}}{
        \lace@PutLabel (X1) {};
      }{}
    \fi
  \end{tikzpicture}%
}

%% mode: none, vanish, bubble, triangle
\NewDocumentCommand\picMiddleDiagramPB{O{none} m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \ifthenelse{\equal{#1}{vanish}}{
      \lace@dia@DrawLine[endinggap=true] (V1) ($(U1)!0.5!(Y1)$);
    }{\ifthenelse{\equal{#1}{bubble}}{
      \lace@dia@DrawUprightAntenna[mode=vanished];
    }{\ifthenelse{\equal{#1}{triangle}}{
      \lace@dia@DrawUprightAntenna[mode=unvanished];
    }{
      \lace@dia@DrawUprightAntenna[mode=none];
    }}}
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine (Z1) (V2);
    \node[left] at (Z0) {$#2$};
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[above] (V1) {$#3$}; }{}
    \ifthenelse{\equal{#1}{vanish}}{
      \node[below] at ($(U1)!0.5!(Y1)$) {$#4$};
    }{\ifthenelse{\equal{#1}{bubble}}{
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[left] (U1) {$#4$}; }{}
      \lace@PutLabel[right] (Y1) {$#6$};
    }{
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[right] (X1) {$#4$}; }{}
      \node[below] at (U1) {$#5$};
      \node[below] at (Y1) {$#6$};
    }}
    \lace@PutLabel[right] (V2) {$#7$};
  \end{tikzpicture}%
}

%% mode: none, vanish, bubble, triangle
\NewDocumentCommand\picReversedMiddleDiagramPB{O{none} m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesReversedPB;
    \ifthenelse{\equal{#1}{vanish}}{
      \lace@dia@DrawLine[endinggap=true] (U1) ($(V1)!0.5!(Z1)$);
    }{\ifthenelse{\equal{#1}{bubble}}{
      \lace@dia@DrawReversedAntenna[mode=vanished];
    }{\ifthenelse{\equal{#1}{triangle}}{
      \lace@dia@DrawReversedAntenna[mode=unvanished];
    }{
      \lace@dia@DrawReversedAntenna[mode=none];
    }}}
    \lace@dia@DrawLine[beginninggap=true] (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine (Y1) (U2);
    \node[left] at (Y0) {$#2$};
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
    \ifthenelse{\equal{#1}{vanish}}{
      \node[above] at ($(V1)!0.5!(Z1)$) {$#4$};
    }{\ifthenelse{\equal{#1}{bubble}}{
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[left] (V1) {$#4$}; }{}
      \lace@PutLabel[right] (Z1) {$#6$};
    }{
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[right] (X1) {$#4$}; }{}
      \node[above] at (V1) {$#5$};
      \node[above] at (Z1) {$#6$};
    }}
    \lace@PutLabel[right] (U2) {$#7$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picPercZerothLace{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \lace@perc@DrawDoublyConnection[topleft=true, bottomleft=true];
    \lace@PutLabel[left] (O0) {$#1$};
    \lace@PutLabel[right] (X0) {$#2$};
  \end{tikzpicture}%
}

\define@cmdkeys[lace]{FirstLace}{leftline, rightline}[none]   % none, vanish, vertex, side
\presetkeys[lace]{FirstLace}{leftline, rightline}{}
\NewDocumentCommand\picPercFirstLace{O{} m m m m}{%
  \setkeys[lace]{FirstLace}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{\cmdlace@FirstLace@leftline}{vanish}}{
      \relax
    }{\ifthenelse{\equal{\cmdlace@FirstLace@leftline}{vertex}}{
      \lace@dia@DrawLeftTriangle[mode=vanished];
    }{\ifthenelse{\equal{\cmdlace@FirstLace@leftline}{side}}{
      \lace@dia@DrawLeftTriangle[mode=unvanished];
    }{
      \lace@dia@DrawLeftTriangle;
    }}}
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vanish}}{
      \relax
    }{\ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vertex}}{
      \lace@dia@DrawRightTriangle[mode=vanished];
    }{\ifthenelse{\equal{\cmdlace@FirstLace@rightline}{side}}{
      \lace@dia@DrawRightTriangle[mode=unvanishedtop];
    }{
      \lace@dia@DrawRightTriangle;
    }}}
    \ifthenelse{\equal{\cmdlace@FirstLace@leftline}{vanish}}{
      \ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vanish}}{
        \lace@dia@DrawBubble[topleft=true] (X0) (O1);
        \lace@PutLabel[left] (X0) {$#2$};
        \lace@PutLabel[right] (O1) {$#5$};
      }{\ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vertex}}{
        \lace@dia@DrawBubble[topleft=true] (X0) (O1);
        \lace@PutLabel[left] (X0) {$#2$};
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (O1) {$#4$}; }{}
        \lace@PutLabel[right] (X1) {$#5$};
      }{
        \lace@dia@DrawLine[beginninggap=true] (X0) (V1);
        \lace@dia@DrawLine (X0) (U1);
        \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (X0) {$#2$}; }{}
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (U1) {$#4$}; }{}
        \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X1) {$#5$}; }{}
      }}
    }{\ifthenelse{\equal{\cmdlace@FirstLace@leftline}{vertex}}{
      \lace@PutLabel[left] (O0) {$#2$};
      \ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vanish}}{
        \lace@dia@DrawBubble[topleft=true] (X0) (O1);
        \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (X0) {$#3$}; }{}
        \lace@PutLabel[right] (O1) {$#5$};
      }{\ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vertex}}{
        \lace@dia@DrawBubble[topleft=true] (X0) (O1);
        \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (X0) {$#3$}; }{}
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (O1) {$#4$}; }{}
        \lace@PutLabel[right] (X1) {$#5$};
      }{
        \lace@dia@DrawLine[beginninggap=true] (X0) (V1);
        \lace@dia@DrawLine (X0) (U1);
        \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (X0) {$#3$}; }{}
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (U1) {$#4$}; }{}
        \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X1) {$#5$}; }{}
      }}
    }{
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (O0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (Y0) {$#3$}; }{}
      \ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vanish} \OR \equal{\cmdlace@FirstLace@rightline}{vertex}}{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (O1);
        \lace@dia@DrawLine (Y0) (O1);
        \ifthenelse{\equal{\cmdlace@FirstLace@rightline}{vanish}}{
          \lace@PutLabel[right] (O1) {$#5$};
        }{
          \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (O1) {$#4$}; }{}
          \lace@PutLabel[right] (X1) {$#5$};
        }
      }{
        \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
        \lace@dia@DrawLine (Y0) (U1);
        \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (U1) {$#4$}; }{}
        \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X1) {$#5$}; }{}
      }
    }}
  \end{tikzpicture}%
}

\NewDocumentCommand\picPercSecondLaceDC{m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[above] (Z0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[above] (V1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (Z1) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[above] (V2) {$#5$}; }{}
    \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[right] (X2) {$#6$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercSecondLacePB{m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[above] (Z0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[above] (V1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (V2) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (X2) {$#5$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercThirdLaceDCDC{m m m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z2) (V3);
    \lace@dia@DrawLine (Y2) (U3);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[below] (Y0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (Y1) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] (U2) {$#5$}; }{}
    \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[below] (Y2) {$#6$}; }{}
    \ifthenelse{\NOT\equal{#7}{}}{ \lace@PutLabel[below] (U3) {$#7$}; }{}
    \ifthenelse{\NOT\equal{#8}{}}{ \lace@PutLabel[right] (X3) {$#8$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercThirdLacePBDC{m m m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z2) (V3);
    \lace@dia@DrawLine (Y2) (U3);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[below] (Y0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (Y1) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] (U2) {$#5$}; }{}
    \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[below] (Y2) {$#6$}; }{}
    \ifthenelse{\NOT\equal{#7}{}}{ \lace@PutLabel[below] (U3) {$#7$}; }{}
    \ifthenelse{\NOT\equal{#8}{}}{ \lace@PutLabel[right] (X3) {$#8$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercThirdLaceDCPB{m m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesReversedPB;
    \lace@dia@DrawReversedAntenna;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z2) (V3);
    \lace@dia@DrawLine (Y2) (U3);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[below] (Y0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (Y1) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] (U2) {$#5$}; }{}
    \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[below] (U3) {$#6$}; }{}
    \ifthenelse{\NOT\equal{#7}{}}{ \lace@PutLabel[right] (X3) {$#7$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercThirdLacePBPB{m m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesReversedPB;
    \lace@dia@DrawReversedAntenna;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z2) (V3);
    \lace@dia@DrawLine (Y2) (U3);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[below] (Y0) {$#2$}; }{}
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
    \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[below] (Y1) {$#4$}; }{}
    \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[below] (U2) {$#5$}; }{}
    \ifthenelse{\NOT\equal{#6}{}}{ \lace@PutLabel[below] (U3) {$#6$}; }{}
    \ifthenelse{\NOT\equal{#7}{}}{ \lace@PutLabel[right] (X3) {$#7$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercNthLaceDCDC{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \node at ($(U3)!0.5!(V3)$) {$\cdots$};
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z3) (V4);
    \lace@dia@DrawLine (Y3) (U4);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[right] (X4) {$#2$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercNthLacePBDC{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \node at ($(U3)!0.5!(V3)$) {$\cdots$};
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z3) (V4);
    \lace@dia@DrawLine (Y3) (U4);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[right] (X4) {$#2$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercNthLaceDCPB{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesReversedPB;
    \lace@dia@DrawReversedAntenna;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \node at ($(U3)!0.5!(V3)$) {$\cdots$};
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z3) (V4);
    \lace@dia@DrawLine (Y3) (U4);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[right] (X4) {$#2$}; }{}
  \end{tikzpicture}%
}
\NewDocumentCommand\picPercNthLacePBPB{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLeftTriangle;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesReversedPB;
    \lace@dia@DrawReversedAntenna;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \node at ($(U3)!0.5!(V3)$) {$\cdots$};
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle;
    \lace@dia@DrawLine[beginninggap=true] (Z3) (V4);
    \lace@dia@DrawLine (Y3) (U4);
    \ifthenelse{\NOT\equal{#1}{}}{ \lace@PutLabel[left] (O0) {$#1$}; }{}
    \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[right] (X4) {$#2$}; }{}
  \end{tikzpicture}%
}

%---Basic diagrams---

\NewDocumentCommand\picPoint{m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@PutLabel[below] (0,0) {$#1$};
  \end{tikzpicture}%
}

%% #1 denotes a mode: onestep or else.
\NewDocumentCommand\picLine{O{} m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \ifthenelse{\equal{#1}{onestep}}{
      \lace@perc@DrawPivotalBonds;
      \node[left] at (U0) {$#2$};
    }{
      \lace@perc@DrawPivotalBonds[left=false];
      \lace@PutLabel[left] (U0) {$#2$};
    }
    \lace@PutLabel[right] (O0) {$#3$};
  \end{tikzpicture}%
}

\define@boolkeys[lace]{Bubble}{toplinegap, bottomlinegap}[false]
\presetkeys[lace]{Bubble}{toplinegap, bottomlinegap}{}
\NewDocumentCommand\picBubble{O{} m m}{%
  \setkeys[lace]{Bubble}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@perc@coordinates;
    \ifthenelse{\boolean{lace@Bubble@toplinegap}}{
      \ifthenelse{\boolean{lace@Bubble@bottomlinegap}}{
        \lace@dia@DrawBubble[topleft=true, bottomleft=true] (O0) (X0);
      }{
        \lace@dia@DrawBubble[topleft=true, bottomleft=false] (O0) (X0);
      }
    }{
      \ifthenelse{\boolean{lace@Bubble@bottomlinegap}}{
        \lace@dia@DrawBubble[topleft=false, bottomleft=true] (O0) (X0);
      }{
        \lace@dia@DrawBubble (O0) (X0);
      }
    }
    \lace@PutLabel[left] (O0) {$#2$};
    \lace@PutLabel[right] (X0) {$#3$};
  \end{tikzpicture}%
}

\define@boolkeys[lace]{OpenBubble}{toplinegap, bottomlinegap}[false]
\define@cmdkey[lace]{OpenBubble}{mode}[leftopen]{}   % leftopen or rightopen
\presetkeys[lace]{OpenBubble}{toplinegap, bottomlinegap, mode}{}
\NewDocumentCommand\picOpenBubble{O{} m m m}{%
  \setkeys[lace]{OpenBubble}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{\cmdlace@OpenBubble@mode}{rightopen}}{
      \lace@PutLabel[left] (O0) {$#2$};
      \ifthenelse{\boolean{lace@OpenBubble@toplinegap}}{
        \ifthenelse{\boolean{lace@OpenBubble@bottomlinegap}}{
          \lace@dia@DrawLine[beginninggap=true] (Y0) (O0);
          \lace@dia@DrawLine[endinggap=true] (O0) (Z0);
          \node[right] at (Y0) {$#3$};
        }{
          \lace@dia@DrawLine (Y0) (O0);
          \lace@dia@DrawLine[endinggap=true] (O0) (Z0);
          \lace@PutLabel[right] (Y0) {$#3$};
        }
        \node[right] at (Z0) {$#4$};
      }{
        \ifthenelse{\boolean{lace@OpenBubble@bottomlinegap}}{
          \lace@dia@DrawLine[beginninggap=true] (Y0) (O0);
          \lace@dia@DrawLine (O0) (Z0);
          \node[right] at (Y0) {$#3$};
        }{
          \lace@dia@DrawLine (Y0) (O0);
          \lace@dia@DrawLine (O0) (Z0);
          \lace@PutLabel[right] (Y0) {$#3$};
        }
        \lace@PutLabel[right] (Z0) {$#4$};
      }
    }{
      \ifthenelse{\boolean{lace@OpenBubble@toplinegap}}{
        \ifthenelse{\boolean{lace@OpenBubble@bottomlinegap}}{
          \lace@dia@DrawLine[beginninggap=true] (U0) (X0);
          \lace@dia@DrawLine[endinggap=true] (X0) (V0);
          \node[left] at (U0) {$#2$};
        }{
          \lace@dia@DrawLine (U0) (X0);
          \lace@dia@DrawLine[endinggap=true] (X0) (V0);
          \lace@PutLabel[left] (U0) {$#2$};
        }
        \node[left] at (V0) {$#3$};
      }{
        \ifthenelse{\boolean{lace@OpenBubble@bottomlinegap}}{
          \lace@dia@DrawLine[beginninggap=true] (U0) (X0);
          \lace@dia@DrawLine (X0) (V0);
          \node[left] at (U0) {$#2$};
        }{
          \lace@dia@DrawLine (U0) (X0);
          \lace@dia@DrawLine (X0) (V0);
          \lace@PutLabel[left] (U0) {$#2$};
        }
        \lace@PutLabel[left] (V0) {$#3$};
      }
      \lace@PutLabel[right] (X0) {$#4$};
    }
  \end{tikzpicture}%
}

%%% The first argument means a mode: left or right.
\NewDocumentCommand\picTriangle{O{left} m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{#1}{right}}{
      \lace@dia@DrawRightTriangle[mode=unvanishedtop];
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[below] (U0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[above] (V0) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[right] (X0) {$#4$}; }{}
    }{
      \lace@dia@DrawLeftTriangle[mode=unvanished];
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (O0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (Y0) {$#3$}; }{}
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[above] (Z0) {$#4$}; }{}
    }
  \end{tikzpicture}%
}

\define@cmdkey[lace]{OpenTriangle}{gapposition}[top]{}   % none, top or bottom
\define@cmdkey[lace]{OpenTriangle}{mode}[leftopen]{}   % leftopen or rightopen
\presetkeys[lace]{OpenTriangle}{gapposition, mode}{}
\NewDocumentCommand\picOpenTriangle{O{} m m m m}{%
  \setkeys[lace]{OpenTriangle}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\equal{\cmdlace@OpenTriangle@gapposition}{none}}{
      \lace@dia@DrawLine (U0) (Y0);
      \ifthenelse{\equal{\cmdlace@OpenTriangle@mode}{rightopen}}{
        \lace@dia@DrawLine[beginninggap=true] (U0) (V0);
      }{
        \lace@dia@DrawLine[endinggap=true] (Y0) (Z0);
      }
      \lace@dia@DrawLine (V0) (Z0);
    }{\ifthenelse{\equal{\cmdlace@OpenTriangle@gapposition}{bottom}}{
      \lace@dia@DrawLine[beginninggap=true] (U0) (Y0);
      \ifthenelse{\equal{\cmdlace@OpenTriangle@mode}{rightopen}}{
        \lace@dia@DrawLine[endinggap=true] (U0) (V0);
      }{
        \lace@dia@DrawLine[endinggap=true] (Y0) (Z0);
      }
      \lace@dia@DrawLine (V0) (Z0);
    }{
      \lace@dia@DrawLine (U0) (Y0);
      \ifthenelse{\equal{\cmdlace@OpenTriangle@mode}{rightopen}}{
        \lace@dia@DrawLine[beginninggap=true] (U0) (V0);
      }{
        \lace@dia@DrawLine[beginninggap=true] (Y0) (Z0);
      }
      \lace@dia@DrawLine[beginninggap=true] (V0) (Z0);
    }}
%
    \ifthenelse{\equal{\cmdlace@OpenTriangle@mode}{rightopen}}{
      \ifthenelse{\NOT\equal{#2}{}}{ \lace@PutLabel[left] (U0) {$#2$}; }{}
      \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[left] (V0) {$#3$}; }{}
      \lace@PutLabel[right] (Y0) {$#4$};
      \lace@PutLabel[right] (Z0) {$#5$};
    }{
      \ifthenelse{\equal{\cmdlace@OpenTriangle@gapposition}{bottom}}{
        \node[left] at (U0) {$#2$};
      }{
        \lace@PutLabel[left] (U0) {$#2$};
      }
      \ifthenelse{\equal{\cmdlace@OpenTriangle@gapposition}{top}}{
        \node[left] at (V0) {$#3$};
      }{
        \lace@PutLabel[left] (V0) {$#3$};
      }
      \ifthenelse{\NOT\equal{#4}{}}{ \lace@PutLabel[right] (Y0) {$#4$}; }{}
      \ifthenelse{\NOT\equal{#5}{}}{ \lace@PutLabel[right] (Z0) {$#5$}; }{}
    }
  \end{tikzpicture}%
}

\define@boolkeys[lace]{TwoLines}{toplinegap, bottomlinegap}[false]
\presetkeys[lace]{TwoLines}{toplinegap, bottomlinegap}{}
\NewDocumentCommand\picTwoLines{O{} m m m m}{%
  \setkeys[lace]{TwoLines}{#1}%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \ifthenelse{\boolean{lace@TwoLines@bottomlinegap}}{
      \lace@dia@DrawLine[beginninggap=true] (U0) (Y0);
      \node[left] at (U0) {$#2$};
    }{
      \lace@dia@DrawLine (U0) (Y0);
      \lace@PutLabel[left] (U0) {$#2$};
    }
    \lace@PutLabel[right] (Y0) {$#4$};
    \ifthenelse{\boolean{lace@TwoLines@toplinegap}}{
      \lace@dia@DrawLine[beginninggap=true] (V0) (Z0);
      \node[left] at (V0) {$#3$};
    }{
      \lace@dia@DrawLine (V0) (Z0);
      \lace@PutLabel[left] (V0) {$#3$};
    }
    \lace@PutLabel[right] (Z0) {$#5$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picWeightedMiddlePB{m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna[mode=unvanished];
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[endinggap=true] (Y1) (U2);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
    \node[below] at (U1) {$#3$};
    \node[below] at (Y1) {$#4$};
    \node[right] at (U2) {$#5$};
    \lace@PutLabel[right] (V2) {$#6$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picWeightedMiddleDC{m m m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare[modeleft=unvanished, moderight=unvanished];
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine (Z1) (V2);
    \lace@dia@DrawLine[beginninggap=true] (Y1) (U2);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
    \node[below] at (U1) {$#3$};
    \node[below] at (Y1) {$#4$};
    \node[right] at (U2) {$#5$};
    \lace@PutLabel[right] (V2) {$#6$};
  \end{tikzpicture}%
}

%---Instant diagrams---

\NewDocumentCommand\picInsMiddlePB{m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawUprightAntenna[mode=unvanished];
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
    \node[below] at (U1) {$#3$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsReversedMiddlePB{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesReversedPB;
    \lace@dia@DrawReversedAntenna[mode=unvanished];
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine (Y0) (U1);
    \lace@dia@DrawLine[endinggap=true] (Z0) (V1);
    \lace@PutLabel[right] (U1) {$#1$};
    \node[right] at (V1) {$#2$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsPartOfMiddlePB{m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawLine[beginninggap=true] (U0) (X0);
    \lace@dia@DrawLine[endinggap=true] (X0) (Y0);
    \draw (Y0) -- (U0);
    \node[left] at (U0) {$#1$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsOpenPartOfMiddlePB{m m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesUprightPB;
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine[endinggap=true] (V1) (X1);
    \lace@dia@DrawLine (Y0) (U1);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
    \lace@PutLabel[right] (U1) {$#3$};
    \node[right] at (X1) {$#4$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsLeftMiddleDC{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare[modeleft=unvanished, moderight=unvanished];
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@dia@DrawLine (Y0) (U1);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsRightMiddleDC{m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \lace@dia@DrawSquare[modeleft=unvanished, moderight=unvanished];
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawLine[beginninggap=true] (Y0) (U1);
    \lace@dia@DrawLine (Z0) (V1);
    \lace@PutLabel[right] (U1) {$#1$};
    \lace@PutLabel[right] (V1) {$#2$};
  \end{tikzpicture}%
}

\NewDocumentCommand\picInsRightTriangle{m m m}{%
  \setcounter{lace@perc@level}{0}%
  \begin{tikzpicture}[Diagrammatic]
    \lace@dia@coordinatesDC;
    \stepcounter{lace@perc@level}
    \lace@dia@coordinatesDC;
    \lace@dia@DrawRightTriangle[mode=unvanishedtop];
    \lace@dia@DrawLine (Y0) (U1);
    \lace@dia@DrawLine[beginninggap=true] (Z0) (V1);
    \lace@PutLabel[left] (Y0) {$#1$};
    \node[left] at (Z0) {$#2$};
    \ifthenelse{\NOT\equal{#3}{}}{ \lace@PutLabel[below] (U1) {$#3$}; }{}
  \end{tikzpicture}%
}

\endinput

